Individual-based lattice model for spatial spread of epidemics

We present a lattice gas cellular automaton (LGCA) to study spatial and temporal dynamics of an epidemic of SIR (susceptible-infected-removed) type. The automaton is fully discrete, i.e. space, time and number of individuals are discrete variables. The automaton can be applied to study spread of epidemics in both human and animal populations. We investigate effects of spatial inhomogeneities in initial distribution of infected and vaccinated populations on the dynamics of epidemic of SIR type. We discuss vaccination strategies which differ only in spatial distribution of vaccinated individuals. Also, we derive an approximate, mean-field type description of the automaton, and discuss differences between the mean-field dynamics and the results of LGCA simulation.

==> (inline-ps-0) <==
userdict begin /bop-hook{
 gsave
 50 30 translate
 /Helvetica findfont
 10 scalefont
 setfont
 0 0 moveto
 0.0 setgray
 (Published in "Discrete Dynamics in Nature and Society", vol. 6, pp. 191-200 (2001)) show
 grestore
}def end
